OpenMP Advisor

With the increasing diversity of heterogeneous architecture in the HPC industry, porting a legacy application to run on different architectures is a tough challenge. In this paper, we present OpenMP Advisor, a first of its kind compiler tool that enables code offloading to a GPU with OpenMP using Machine Learning. Although the tool is currently limited to GPUs, it can be extended to support other OpenMP-capable devices. The tool has two modes: Training mode and Prediction mode. The training mode must be executed on the target hardware. It takes benchmark codes as input, generates and executes every variant of the code that could possibly run on the target device, and then collects data from all of the executed codes to train an ML-based cost model for use in prediction mode. However, in prediction mode the tool does not need any interaction with the target device. It accepts a C code as input and returns the best code variant that can be used to offload the code to the specified device. The tool can determine the kernels that are best suited for offloading by predicting their runtime using a machine learning-based cost model. The main objective behind this tool is to maintain the portability aspect of OpenMP. Using our Advisor, we were able to generate code of multiple applications for seven different architectures, and correctly predict the top ten best variants for each application on every architecture. Preliminary findings indicate that this tool can assist compiler developers and HPC application researchers in porting their legacy HPC codes to the upcoming heterogeneous computing environment.

==> fig/HLD_gen.tex <==
% \setlength{\textfloatsep}{-8pt}
\resizebox {\columnwidth} {!} {
\centering
\begin{tikzpicture}
% 	\draw (0, 0) rectangle(8, 9.3);

    \draw[color=black, fill = red!20] (0.25, 9.0) rectangle(7.75, 8.0);
    \node[empty, anchor=east, inner sep = 0] at (7.75, 9.1) {INPUT};
    
	\node[style4, anchor=south west](num) at (0.5, 8.2) {\textbf{N}};
    \node[style1, right=0.3 of num.east, anchor=west] (kernel) {\textbf{kernel.cpp}};
    \node[style4, right=0.3 of kernel, anchor=west] (cluster) {\textbf{cluster}};
    \node[style4, right=0.3 of cluster.east, anchor=west] (gpu) {\textbf{gpu\_arch}};
    
    \draw[color=black, fill = orange!20] (0.25, 7.6) rectangle(3.875, 1.6);
    \node[empty, anchor=west] at (0.18, 7.4) {KERNEL ANALYSIS};
    
    \node[style1, minimum width= 3cm](AST) at (2.0625, 7.0) {\textbf{AST}};
    \node[style1, minimum width= 3cm, below=0.3 of AST](identify) {\textbf{Identification}};
    \node[style1, minimum width= 3cm, below=0.3 of identify](analysis) {\textbf{Data Analysis}};

    \draw[myarrows] (kernel) -- ($(kernel.south)-(0,0.45)$) -- ($(AST)+(0,0.75)$) -- (AST);
    \draw[myarrows] (AST) -- (identify) node[arrow, pos=0.4, left] {\textbf{parse AST}};
    \draw[myarrows] (identify) -- (analysis);
    
    \node[style1, minimum width=0.9cm, below left=1 and 0.15 of analysis.west, anchor=west](var1) {\textbf{var\_1}};
    \node[style1, minimum width= 0.9cm, right=0.1 of var1, anchor=west](var2) {\textbf{var\_2}};
    \node[empty, right=0 of var2, anchor=west, align=center](var3) {\textbf{...}};
    \node[style1, minimum width= 0.9cm, right=0.1 of var3, anchor=west](var84) {\textbf{var\_84}};
    
    \draw[myarrows] (analysis) -- ($(analysis.south) - (0, 0.4)$) node[arrow, pos=0.4, right=-0.95] {\textbf{analyze and { } suggest variants}};

    \node[style1, minimum width= 0.9cm, below=1.2 of var1.west, anchor=west](cost1) {\textbf{cost1}};
    \node[style1, minimum width= 0.9cm, right=0.1 of cost1, anchor=west](cost2) {\textbf{cost2}};
    \node[empty, right=0 of cost2, anchor=west, align=center](cost3) {\textbf{...}};
    \node[style1, minimum width= 0.9cm, right=0.1 of cost3, anchor=west](cost84) {\textbf{cost84}};
    
    \node[base, rounded corners=5, above left=0.15 and 0.1 of var1, minimum width = 3.5cm, minimum height = 0.75cm, anchor=north west](variants) {};
    \node[base, rounded corners=5, above left=0.15 and 0.1 of cost1, minimum width = 3.5cm, minimum height = 0.75cm, anchor=north west](variants) {};
    
    \node[style1, below=3.4 of analysis.west, anchor=west, minimum width=3cm, text width=2cm, align=center](sort) {\textbf{Sort codes based on cost and \\select top N codes}};
    
    \draw[myarrows] ($(sort.north)+(0,0.42)$) -- (sort) node[arrow, pos=0.5, left] {\textbf{sort}};
    
    \draw[color=black, fill = yellow!20] (4.115, 7.6) rectangle(7.75, 3.8);
    \node[empty, anchor=west](modelText) at (4.1, 7.4) {COST MODEL};
    
	\begin{scope}[shift={($(AST.east)+(2.35,-0.4)$)}]
        \draw[base, fill=dkblue] \gear{8}{0.5}{0.6}{10}{2}{TrainedModel}{\textcolor{white}{\textbf{Trained \\Cost Model}}};
    \end{scope}
    
    \draw[myarrows] (cluster.south) -- (4.88, 7.6);
    \draw[myarrows] (gpu.south) -- (6.7, 7.6);
    
    \node[style1, right=0.7 of var84, anchor=west, minimum width=2cm, text width=1cm, align=center](feature) {Feature Extraction};
    \node[style1, above=0.5 of feature.north west, minimum width=2cm, anchor=west, text width=1cm, align=center](dimension) {Dimension Reduction};

    \draw[myarrows] ($(var84.east)+(0.08,0)$) -- (feature);
    \draw[myarrows] (feature) -- (dimension);
    \draw[myarrows] (dimension) -- ($(TrainedModel)-(.47,0.42)$);
    \draw[myarrows] ($(TrainedModel.east)-(0.2,0)$) -- ($(TrainedModel.east)+(0.5,0)$) -- ($(TrainedModel.east)+(0.5,-2.7)$) -- ($(cost2.north east)+(-0.1,0.35)$) node[arrow, pos=0.4, above=-0.05] {\textbf{Predicted Runtime}} -- ($(cost2.north east)+(-0.1,0.15)$);
    
    
    \draw[color=black, fill = blue!20] (4.115, 3.7) rectangle(7.75, 1.6);
    
    \draw[myarrows] (sort.east) -- ($(sort.east) + (0.2, 0)$) -- ($(sort.east) +(0.2, 0.54)$) -- (4.115, 2.65);
    
    \node[empty, anchor=west] at (4.1, 3.5) {CODE TRANSFORMATION};
    \node[style1, below=1.55 of feature.west, anchor=west, minimum width=3cm, align=center](loc) {\textbf{Source Location}};
    \node[style1, below=0.5 of loc.west, anchor=west, minimum width=3cm, align=center](gen) {\textbf{Code Generation}};
    \node[style1, below=0.5 of gen.west, anchor=west, minimum width=3cm, align=center](insert) {\textbf{Code Insertion}};
    

    \draw[color=black, fill = green!20] (0.25, 1.3) rectangle(7.75, 0.3);
    \node[empty, anchor=east, inner sep = 0] at (7.75, 1.4) {OUTPUT N CODES};
    
    \draw[myarrows] (0, 2.12) -- (sort.west);
    \draw[myarrows] (num.west) -- (0, 8.415) -- (0, 0.8) -- (0.25, 0.8);
    \draw[myarrows] (5.9, 1.6) -- (5.9,1.5) -- (4.0, 1.5) -- (4.0, 1.3);
    
    \node[style1, text width=1.5cm, minimum width=1.5cm, inner sep=0pt, align=center, below=1.3 of sort.west, anchor=west] (kern1) {\textbf{kernel\_1.cpp}};
    \node[style1, right=0.6 of kern1, text width=1.5cm, minimum width=1.5cm, inner sep=0pt, align=center,anchor=west] (kern2) {\textbf{kernel\_2.cpp}};
    \node[empty, right=0.6 of kern2, align=center,anchor=west] (kern3) {\textbf{...}};
    \node[style1, right=0.6 of kern3, text width=1.5cm, minimum width=1.5cm, inner sep=0pt, align=center,anchor=west] (kernN) {\textbf{kernel\_N.cpp}};
\end{tikzpicture}
}

==> fig/HLD_train.tex <==
\resizebox {\columnwidth} {!} {
\centering
\begin{tikzpicture}
% 	\draw (0, 0) rectangle(8, 8);

    \draw[color=black, fill = red!20] (0.25, 7.7) rectangle(7.75, 6.7);
    \node[empty, anchor=east] at (7.75, 7.8) {INPUT};
    
	\node[empty](doc) at (0.8, 6.9) {};
    \foreach \i in {0, 1, 2} { %documents
        \draw[bottom color=orange!80, top color=orange!5]  ($(doc)+(.05*\i, .05*\i)$) -- ++(2.5, 0) -- ++(0, 0.4)  -- ++(-0.1, 0.1) -- ++(-2.4, 0) -- cycle;
    };
    \node[empty, minimum width=3.5, above right=0.21 and 0.25 of doc, anchor=west] { \textbf{Benchmark Codes} };
    
    \node[style4, right=2.8 of doc, anchor=south west] (cluster) {\textbf{cluster}};
    \node[style4, right=0.4 of cluster.east, anchor=west] (gpu) {\textbf{gpu\_arch}};
    
    
    \draw[color=black, fill = orange!20] (0.25, 6.3) rectangle(7.75, 5.3);
    \node[empty, anchor=east] at (7.75, 6.4) {KERNEL ANALYSIS};
    
    \node[style1, below left=1cm and 0.3cm of doc, anchor=west] (kernel) {\textbf{kernel.cpp}};
    \node[style1, right=0.4 of kernel](AST) {\textbf{AST}};
    \node[style1, right=0.4 of AST](identify) {\textbf{Identification}};
    \node[style1, right=0.4 of identify, anchor=west](analysis) {\textbf{Analysis}};

    \draw[myarrows] ($(doc)+(1.25cm,0)$) -- ($(doc)+(1.25cm,-0.33cm)$) -- ($(kernel)+(0,0.8cm)$) -- (kernel);
    \draw[myarrows] (kernel) -- (AST);
    \draw[myarrows] (AST) -- (identify);
    \draw[myarrows] (identify) -- (analysis);
    
    \draw[color=black, fill = blue!20] (0.25, 4.9) rectangle(7.75, 3.9);
    \node[empty, anchor=east] at (7.75, 5.0) {CODE TRANSFORMATION};
    
    \node[style1, minimum width=2cm, below=1.35cm of kernel.west, anchor=west] (loc) {\textbf{Source Location}};
    \node[style1, minimum width=2cm, right=0.55 of loc](code) {\textbf{Code Generation}};
    \node[style1, minimum width=2cm, right=0.55 of code](insert) {\textbf{Code Insertion}};

    \draw[myarrows] (analysis) -- ($(analysis.south)+(0,-0.4)$) -- (4, 5.15) -- (4, 4.9);
    
    \draw[color=black, fill = green!20] (0.25, 3.5) rectangle(7.75, 2.5);
    \node[empty, anchor=east] at (7.75, 3.6) {TRANSFORMED CODES};
    \node[style1, below=1.4cm of loc.west, anchor=west] (var1) {\textbf{kernel\_1.cpp}};
    \node[style1, right=0.7cm of var1, anchor=west] (var2) {\textbf{kernel\_2.cpp}};
    \node[empty, right=0.7cm of var2, anchor=west] (var3) {\textbf{....}};
    \node[style1, right=0.7cm of var3, anchor=west] (var84) {\textbf{kernel\_84.cpp}};
        
    \draw[myarrows] (4, 3.9) -- (4, 3.5);
    
    \draw[color=black, fill = yellow!20] (0.25, 2.1) rectangle(7.75, 0.3);
    \node[empty, anchor=east] at (7.75, 2.2) {COST MODEL};
    
    \node[style1, minimum width=2.5cm, below=1.25cm of var1.west, anchor=west] (feature) {\textbf{Feature Extraction}};
    \node[style1, minimum width=2.5cm, below=0.35cm of feature.south west, anchor=west] (dimension) {\textbf{Dimension Reduction}};
    \node[style1, minimum width=2.5cm, below=0.35cm of dimension.south west, anchor=west] (dataset) {\textbf{Dataset}};
    
    \draw[myarrows] (var1) -- ($(var1.south)-(0,0.4)$) -- ($(feature.north)+(0,0.4)$) -- (feature);
    \draw[myarrows] (var2) -- ($(var2.south)-(0,0.4)$) -- ($(feature.north)+(0,0.4)$) -- (feature);
    \draw[myarrows] (var84) -- ($(var84.south)-(0,0.4)$) -- ($(feature.north)+(0,0.4)$) -- (feature);
    
    
    \draw[thick, dkblue] (feature) -- (dimension);
    \draw[thick, dkblue] (dimension) -- (dataset);
    
	\begin{scope}[shift={($(dimension.east)+(4,0.1)$)}]
        \draw[base, fill=dkblue] \gear{8}{0.5}{0.6}{10}{2}{TrainedModel}{\textcolor{white}{\textbf{Trained \\Cost Model}}};
    \end{scope}
    \node[empty, below=0.2 of TrainedModel] {model\_cluster\_gpu};
    
    \node[smallcir2, above right=0.35 and 1 of dimension] (in1) {};
    \node[smallcir2, below=0.15 of in1] (in2) {};
    \node[smallcir2, below=0.15 of in2] (in3) {};
    \node[smallcir2, below=0.15 of in3] (in4) {};
    \node[smallcir2, below=0.15 of in4] (in5) {};
    
    \node[smallcir3, right=0.2 of in2] (h11) {};
    \node[smallcir3, right=0.2 of in3] (h12) {};
    \node[smallcir3, right=0.2 of in4] (h13) {};
    
    \node[smallcir4, right=0.2 of h11] (h21) {};
    \node[smallcir4, right=0.2 of h12] (h22) {};
    \node[smallcir4, right=0.2 of h13] (h23) {};
    
    \node[smallcir5, right=0.95 of in1] (out1) {};
    \node[smallcir5, right=0.95 of in2] (out2) {};
    \node[smallcir5, right=0.95 of in3] (out3) {};
    \node[smallcir5, right=0.95 of in4] (out4) {};
    \node[smallcir5, right=0.95 of in5] (out5) {};
    
    
    \node[base, rounded corners=5, above left=0.15 and 0.25 of in1, minimum width = 48, minimum height = 46, anchor=north west](nn) {};
    \node[empty, below=0 of nn.north] {\textbf{ANN}};
    
    \draw[myarrows] (dataset.east) -- ($(dataset.east)+(0.55,0)$) -- ($(in1)-(0.5,0)$) -- (in1);
    \draw[myarrows] ($(in2)-(0.5,0)$) -- (in2);
    \draw[myarrows] ($(in3)-(0.5,0)$) -- (in3);
    \draw[myarrows] ($(in4)-(0.5,0)$) -- (in4);
    \draw[myarrows] ($(dataset.east)+(0.55,0)$) -- ($(in5)-(0.5,0)$) -- (in5);
    
    \foreach \i in {1,2,3,4,5} {
        \draw[thin] (in\i) -- (h11);
        \draw[thin] (in\i) -- (h12);
        \draw[thin] (in\i) -- (h13);
    }
    \foreach \i in {1,2,3} {
        \draw[thin] (h1\i) -- (h21);
        \draw[thin] (h1\i) -- (h22);
        \draw[thin] (h1\i) -- (h23);
    }
    \foreach \i in {1,2,3,4,5} {
        \draw[thin] (h21) -- (out\i);
        \draw[thin] (h22) -- (out\i);
        \draw[thin] (h23) -- (out\i);
    }
    
    \foreach \i\j in {1/-0.2,2/-0.1,3/0,4/0.1,5/0.2} {
        \draw[myarrows] (out\i) -- ($(TrainedModel)-(0.6,\j)$);
    }
    % \foreach \i\j in {1/-0.2,2/-0.1,3/0,4/0.1,5/0.2} {
    %     \draw[myarrows] (out\i) -- ($(out\i)+(0.45,0)$) -- ($(TrainedModel.west)-(0.635,0)$) -- (TrainedModel);
    % }
    
\end{tikzpicture}
}

==> fig/flow.tex <==
\resizebox {\textwidth} {!} {
\centering
\begin{tikzpicture}
	\draw (0,0) rectangle(16, 8);
	\node[style5](C) at (1.6,7.55){\color{white}\textbf{C/C++}};
	\node[style1, right=1.3 of C](AST) {\textbf{AST}};
	\node[style4, below=0.7 of C.west, anchor=north west, minimum width=7cm, minimum height=6.525cm](AnalysisPass) {};
	\node[empty, below right=0.4 of AnalysisPass.north west, anchor=west] {\textbf{Kernel Analysis}};
	\node[style2, below=1 of AST](Loop) {\textbf{Kernel Identification}};
	\node[style2, below=0.45 of Loop](ParChk) {\textbf{Affinity Check}};
	\node[style2, below=0.45 of ParChk](PatAnal) {\textbf{Pattern / Data Analysis}};
	\node[style2, below=0.45 of PatAnal, minimum height=1.6cm](SugScen) {};
	\node[empty, below=0, font=\fontsize{5}{2.5}\selectfont](SugVarTxt) at (SugScen.north) {\textbf{Suggested Variants}};
	\node[style3, fill=red!30!orange!30, below left=0.15 and 0.4 of SugVarTxt.south, anchor=east](OffKern) {\textbf{var\_1}};
	\node[style3, fill=green!30!dkgreen!30, below right=0.08 and 0.4 of SugVarTxt.south, anchor=west](DecompKern) {\textbf{var\_2}};
	\node[style3, fill=blue!30!dkblue!30, below=0.15 of OffKern](DataReuse) {\textbf{var\_3}};
	\node[style3, fill=orange!30!orange2!30, below=0.15 of DecompKern](NestPar) {\textbf{var\_N}};
	\node[style2, below=0.2 of SugScen](Costs) {};
	\node[style3, fill=red!30!orange!30, below right=0.1 and 0.7 of Costs.north west, minimum height=0.3cm, minimum width=1cm](cost1) {\textbf{Cost}};
	\node[style3, fill=green!30!dkgreen!30, right=0.3 of cost1, minimum height=0.3cm, minimum width=1cm](cost2) {\textbf{Cost}};
	\node[style3, fill=orange!30!orange2!30, below left=0.1 and 0.7 of Costs.north east, minimum height=0.3cm, minimum width=1cm](cost3) {\textbf{Cost}};
	\node[style3, fill=blue!30!dkblue!30, left=0.3 of cost3, minimum height=0.3cm, minimum width=1cm](cost4) {\textbf{Cost}};
	\node[style2, below=0.45 of Costs](ChkProfit) {\textbf{Check Profitability}};

	\draw[myarrows] (C) -- (AST);
	\draw[myarrows] (AST) -- (Loop) node[arrow, pos=0.25, right] {\textbf{parse the AST}};
	\draw[myarrows] ($(Loop.south)-(1.5,0)$) -- ($(ParChk.north)-(1.5,0)$);
	\draw[myarrows] ($(ParChk.north)+(1.5,0)$) -- ($(Loop.south)+(1.5,0)$) node[arrow, pos=0.5, right] {\textbf{not parallel}};
	\draw[myarrows] (ParChk) -- (PatAnal) node[arrow, pos=0.5, right] {\textbf{parallel}};
	\draw[myarrows] (PatAnal) -- (SugScen) node[arrow, pos=0.5, right] {\textbf{analyze and suggest}};
	\draw[myarrows] (Costs) -- (ChkProfit) node[arrow, pos=0.5, right] {\textbf{compare all costs}};
	\path[draw, myarrows] (ChkProfit.west) -- ($(ChkProfit.west)-(0.7,0)$) -- ($(Loop.west)-(0.7,0)$) node[arrow, pos=0.8, below left=0 and 0.55, rotate=90] {\textbf{store the most profitable scenario}} -- (Loop);

	\node[style4, right=0.7 of AnalysisPass.south east, anchor=south west, minimum width=7cm, minimum height=3cm](CostModel) {};
	\node[empty, below right=0.4 of CostModel.north west, anchor=west] {\textbf{Cost Model (COMPOFF)}};
	\node[style5, above right=0.5 and 0 of CostModel.north west, anchor=west](GPUInfo) {\color{white}\textbf{GPU Info}};
	\node[style5, above left=0.5 and 0 of CostModel.north east, anchor=east](CPUInfo) {\color{white}\textbf{CPU Info}};

	\node[style2, below right=0.6 and 0.3 of CostModel.north west, anchor=north west, minimum width=1.7cm, text width=1.7cm,align=center](FeatureExtr) {\textbf{Feature Extraction}};
	\node[style2, below=0.3 of FeatureExtr, minimum width=1.7cm, text width=1.7cm,align=center](DimRed) {\textbf{Dimension Reduction}};
	\begin{scope}[shift={($(DimRed.south east)+(1,0.4)$)}]
        \draw[base, fill=dkblue] \gear{8}{0.5}{0.6}{10}{2}{TrainedModel}{\textcolor{white}{\textbf{Trained \\Cost Model}}};
    \end{scope}
    
    \node[empty, below left= 1.15 and 1.2 of CostModel.north east, anchor=west](doc) {};
    \foreach \i in {0,1,2} { %documents
        \draw[bottom color=orange!80, top color=orange!5]  ($(doc)+(.05*\i,.05*\i)$) -- ++(0.4,0) -- ++(0,0.4)  -- ++(-0.1,0.1) -- ++(-0.3,0) -- cycle;
    }
    \draw ($(doc)+(0.5,0.5)$) -| ++(-.1,.1); %folded corner
    \node[empty, font=\fontsize{5}{1.5}\selectfont, above right=0.1 and -0.9 of doc, text width=1cm](docTxt) {Training programs};
    
    \node[grid, fill=orange!30, below right=0.1 and 0.2 of doc] (grid11) {};
    \node[grid, fill=orange!40, left=0 of grid11] (grid12) {};
    \node[grid, fill=orange!50, left=0 of grid12] (grid13) {};
    \node[empty, font=\fontsize{5}{1.5}\selectfont, inner sep=1, minimum width=0.5, minimum height=0.5, left=0 of grid13] (grid14) {...};
    \node[grid, fill=red!70, left=0 of grid14] (grid15) {};
    
    \node[grid, fill=orange!30, below=0 of grid11] (grid21) {};
    \node[grid, fill=orange!40, left=0 of grid21] (grid22) {};
    \node[grid, fill=orange!50, left=0 of grid22] (grid23) {};
    \node[empty, font=\fontsize{5}{1.5}\selectfont, inner sep=1, minimum width=0.5, minimum height=0.5, left=0 of grid23] (grid24) {...};
    \node[grid, fill=red!70, left=0 of grid24] (grid25) {};
    
    \node[grid, fill=orange!30, below=0 of grid21] (grid31) {};
    \node[grid, fill=orange!40, left=0 of grid31] (grid32) {};
    \node[grid, fill=orange!50, left=0 of grid32] (grid33) {};
    \node[empty, font=\fontsize{5}{1.5}\selectfont, inner sep=1, minimum width=0.5, minimum height=0.5, left=0 of grid33] (grid34) {...};
    \node[grid, fill=red!70, left=0 of grid34] (grid35) {};
    
    \node[grid, fill=orange!30, below=0.1 of grid31] (grid41) {};
    \node[grid, fill=orange!40, left=0 of grid41] (grid42) {};
    \node[grid, fill=orange!50, left=0 of grid42] (grid43) {};
    \node[empty, font=\fontsize{5}{1.5}\selectfont, inner sep=1, minimum width=0.5, minimum height=0.5, left=0 of grid43] (grid44) {...};
    \node[grid, fill=red!70, left=0 of grid44] (grid45) {};

    \node[empty, font=\fontsize{5}{1.5}\selectfont, inner sep=0, below=0.15 of grid43.south](dataset) {Dataset};
    \draw[myarrows, thin] (dataset.east) -| ($(grid41.south east)-(0,0)$);
    \draw[myarrows, thin] (dataset.west) -| ($(grid45.south west)-(0,0)$);
        
    \node[smallcir2, above left=0.6 and 0.4 of grid15] (in1) {};
    \node[smallcir2, below=0.05 of in1] (in2) {};
    \node[smallcir2, below=0.05 of in2] (in3) {};
    \node[smallcir2, below=0.05 of in3] (in4) {};
    \node[smallcir2, below=0.05 of in4] (in5) {};
    
    \node[smallcir3, left=0.15 of in2] (h11) {};
    \node[smallcir3, left=0.15 of in3] (h12) {};
    \node[smallcir3, left=0.15 of in4] (h13) {};
    
    \node[smallcir4, left=0.15 of h11] (h21) {};
    \node[smallcir4, left=0.15 of h12] (h22) {};
    \node[smallcir4, left=0.15 of h13] (h23) {};
    
    \node[smallcir5, left=0.75 of in1] (out1) {};
    \node[smallcir5, left=0.75 of in2] (out2) {};
    \node[smallcir5, left=0.75 of in3] (out3) {};
    \node[smallcir5, left=0.75 of in4] (out4) {};
    \node[smallcir5, left=0.75 of in5] (out5) {};
    
    \draw[thin] (grid15.west) -- (in1);
    \draw[thin] (grid25.west) -- (in2);
    \draw[thin] (grid35.west) -- (in3);
    \draw[thin] (grid45.west) -- (in5);
    
    \foreach \i in {1,2,3,4,5} {
        \draw[thin] (in\i) -- (h11);
        \draw[thin] (in\i) -- (h12);
        \draw[thin] (in\i) -- (h13);
    }
    \foreach \i in {1,2,3} {
        \draw[thin] (h1\i) -- (h21);
        \draw[thin] (h1\i) -- (h22);
        \draw[thin] (h1\i) -- (h23);
    }
    \foreach \i in {1,2,3,4,5} {
        \draw[thin] (h21) -- (out\i);
        \draw[thin] (h22) -- (out\i);
        \draw[thin] (h23) -- (out\i);
    }
    
    
    \foreach \i\j in {1/0.2,2/0.1,3/0,4/-0.1,5/-0.2} {
        \draw[myarrows] (out\i) -- ($(TrainedModel)+(0.6,\j)$);
    }
    \node[base, rounded corners=5, above left=0.15 and 0.15 of out1, minimum width = 38, minimum height = 35, anchor=north west](nn) {};
    \node[empty, font=\fontsize{6}{1.5}\selectfont, inner sep=1, text width=35, align=center, below=0.1 of nn] {Neural Network};
    
	\node[style2, below=1 of FeatureExtr, minimum height=.5cm, minimum width=1.7cm, text width=1.8cm,align=center](TotalCost) {\textbf{Predicted Cost}};

	\draw[myarrows] (CPUInfo) -- ($(CostModel.north east)-(0.75,0)$);
	\draw[myarrows] (GPUInfo) -- ($(CostModel.north west)+(0.75,0)$);
% 	\draw[myarrows] (TrainDS) -- (NN);
% 	\draw[myarrows] ($(NN.south)+(0.7,0)$) -- ($(TrainedModel.north)+(0,0.3)$);
	\draw[myarrows] (FeatureExtr) -- (DimRed);
	\draw[myarrows] (DimRed.east) -- ++(0.4,0); %($(TrainedModel.west)+(-0.3,-0.3)$);
% 	\draw[myarrows] ($(TrainedModel.west)+(0.1,0)$) -- (TotalCost.east);
	\draw[myarrows] ($(TrainedModel.south)+(0,-0.25)$) -- ($(TotalCost.east)+(0.955,0)$) -- (TotalCost.east);

	\draw[myarrows] (TotalCost.west) -- ($(TotalCost.west)-(0.8,0)$) |- (Costs.east) ;
	\draw[myarrows] (SugScen.east) -| ($(FeatureExtr.west)-(0.65,0)$) -- (FeatureExtr.west);
% 	\draw[myarrows] (SugScen.east) -| ($(TrainDS.west)-(0.5,0)$) -- (TrainDS.west);
\linespread{0.7}

	\node[arrow, below right=1 and 0.5 of SugScen.south east, rotate=90, text width=2.2cm,align=center] {\textbf{suggested { }variants}};
	\node[arrow, above left=1.33 and 0.3 of TotalCost.west, rotate=90, text width=1.8cm,align=center] {\textbf{get cost for \\\vspace{0.5em}each {} variant}};

	\node[style4, right=0.7 of AnalysisPass.north east, anchor=north west, minimum width=7cm, minimum height=2.5cm](TransformationPass) {};
	\node[empty, below right=0.4 of TransformationPass.north west, anchor=west] {\textbf{Kernel Transformation}};
	\node[style2, below=0.7 of TransformationPass.north, minimum width=6.5cm](SrcLoc) {\textbf{Source Location}};
	\node[style2, below=0.15 of SrcLoc, minimum width=6.5cm](CodeGen) {\textbf{Code Generation}};
	\node[style2, below=0.15 of CodeGen, minimum width=6.5cm](CodeIns) {\textbf{Code Insertion}};

	\path[draw,myarrows] (Loop.east) -- ($(Loop.east)+(0.6,0)$) |- (TransformationPass.west) node[arrow,pos=-.2, below left=-0.4 and 0.25, rotate=90] {\textbf{profitable}};
	\draw[myarrows] (GPUInfo) -- ($(TransformationPass.south west)+(0.75,0)$);
	\draw[myarrows] (GPUInfo.west) -| ($(SugScen.east)+(0.3,0.3)$) -- ($(SugScen.east)+(0,0.3)$);

	\node[style1, above=0.485 of TransformationPass.north](LLVMIR) {\textbf{C/C++}};
	\node[style1, above=0.485 of TransformationPass.north east, anchor=south east](Compile) {\textbf{Compile}};

	\path[draw,myarrows] ($(Loop.north)+(2.5,0)$) |- (LLVMIR.west) node[arrow, pos=.63, below=-0.2, text width=2cm] {\textbf{not profitable:\\\vspace{0.5em}return original code}};
	\path[draw,myarrows] (TransformationPass.north) |- ($(LLVMIR.south)-(0,0.35)$) -- (LLVMIR.south);
	\node[arrow, above=-0.2 of TransformationPass.north] {\textbf{generate new {} C/C++ code}};
	\draw[myarrows] (LLVMIR) -- (Compile);
\end{tikzpicture}
}

==> fig/llvm-arch.tex <==
\resizebox {\textwidth} {!} {
\centering
\begin{tikzpicture}
    \node[empty](C) {C/C++};
    \node[style4, right=0.5 of C, anchor=west](clang) {\textbf{Clang}};
    \draw[myarrows] (C) -- (clang);
    
    \node[style4, above=0.5 of clang.west, anchor=west](flang) {\textbf{Flang}};
    \node[empty, left=0.5 of flang](fortran) {Fortran};
    \draw[myarrows] (fortran) -- (flang);
    
    \node[style4, above=0.5 of flang.west, anchor=west](gollvm) {\textbf{Gollvm}};
    \node[empty, left=0.5 of gollvm](go) {Go};
    \draw[myarrows] (go) -- (gollvm);
    
    \node[style4, above=0.5 of gollvm.west, anchor=west](rustc) {\textbf{Rustc}};
    \node[empty, left=0.5 of rustc](rust) {Rust};
    \draw[myarrows] (rust) -- (rustc);
    
    \node[empty, above=0 of rustc](front) {Front-end};
    \draw ($(clang.south west)-(0.1,0.1)$) rectangle ($(rustc.north east)+(0.1,0.4)$);
    
    \node[empty, above right=-0.25 and 0.5 of flang](llvm-ir) {LLVM IR};
    \node[style4, right=0.25 of llvm-ir, anchor=west](opt) {\textbf{Optimizations}};
    \node[empty, right=0.25 of opt](llvm-ir2) {LLVM IR};
    \node[style4, right=0.25 of llvm-ir2, anchor=west](compiler) {\textbf{LLVM Static Compiler}};
    
    \node[empty, above=0 of opt](middle) {Middle-end};
    \draw ($(opt.south west)-(0.1,0.1)$) rectangle ($(opt.north east)+(0.1,0.4)$);
    
    \node[empty, above=0 of compiler](middle) {Back-end};
    \draw ($(compiler.south west)-(0.1,0.1)$) rectangle ($(compiler.north east)+(0.1,0.4)$);
    
    \draw[myarrows] (rustc.east) -- (llvm-ir);
    \draw[myarrows] (gollvm.east) -- (llvm-ir);
    \draw[myarrows] (flang.east) -- (llvm-ir);
    \draw[myarrows] (clang.east) -- (llvm-ir);
    
    \draw[myarrows] (llvm-ir) -- (opt);
    \draw[myarrows] (opt) -- (llvm-ir2);
    \draw[myarrows] (llvm-ir2) -- (compiler);
    
    \node[empty, right=8 of clang](powerpc) {PowerPC};
    \node[empty, right=8 of flang](arm) {Arm};
    \node[empty, right=8 of gollvm](risc) {RISC-V};
    \node[empty, right=8 of rustc](x86) {x86};
    
    \draw[myarrows] (compiler) -- (powerpc);
    \draw[myarrows] (compiler) -- (arm);
    \draw[myarrows] (compiler) -- (risc);
    \draw[myarrows] (compiler) -- (x86);
\end{tikzpicture}
}

==> fig/plot_data.tex <==
\begin{figure}[b!]
\vspace{-4mm}
\centering
\pgfplotsset{width=0.95\columnwidth, compat=1.9}

\begin{tikzpicture}
\begin{axis}[xbar=10pt, 
    bar width=4pt,
    xmin=0, 
    xmax=7, 
    bar shift=-2.1pt, 
    yticklabels={,,},
    legend style={at={(axis cs:4.7,0)},anchor=south west, draw=none},
    axis y line*=none,
    axis x line*=bottom,
    xlabel={\textbf{Data Transfer (GB)}},
    ]
\addplot[fill=orange1,postaction={pattern=dots,pattern color=dkred}, draw=orange1] coordinates
{(0.47,0) (0.15,1) (0.30,2) (1.49,3) (1.49,4) (0.30,5) (2.24,6) (0.75,7) (1.49,8) (1.23,9) (3.02,10) (0.75,11)};
\legend{After Transform}
\end{axis}

\begin{axis}[xbar=10pt, 
    bar width=4pt,
    xmin=0, 
    xmax=7, 
    bar shift=2.1pt, 
    yticklabels= {bfs, correlation, covariance, gauss, laplace, knn, mm, mv, mt, particle, proxy\_app, wilson\_dslash},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11},
    legend style={at={(axis cs:4.7,1)},anchor=south west, draw=none},
    axis y line*=none,
    axis x line*=bottom,
    ]
\addplot[fill=dkred,postaction={pattern=dots,pattern color=orange1!30}, draw=dkred] coordinates
{(0.78,0) (0.30,1) (0.60,2) (1.49,3) (2.98,4) (0.45,5) (4.47,6) (1.49,7) (2.98,8) (2.32,9) (6.05,10) (1.50,11)};
\legend{Before Transform}
\end{axis}
\end{tikzpicture}

\caption{Total Data transfer for all Benchmarks Before and After Data Analysis}
\label{plot:data}
\end{figure}

==> fig/plot_data_time.tex <==
\begin{figure}[t!]
\centering
\pgfplotsset{width=0.95\columnwidth, height=4cm, compat=1.9}

\begin{tikzpicture}
\begin{axis}[ybar=10pt, 
    bar width=8pt,
    xmin=0,
    ymin=0,
    ymax=600,
    bar shift=-4.1pt, 
    xticklabels= {,Summit, Corona, Ookami, Wombat, Seawulf, Intel, Exxact},
    ylabel={\textbf{Data Transfer Time (ms)}},
    xtick={0,1,2,3,4,5,6,7},
    legend style={at={(axis cs:0,610)},anchor=north west, draw=none},
    yticklabels={,,},
    axis y line*=none,
    axis x line*=bottom,
    y label style={at={(axis description cs:-0.07,.5)},anchor=south},
    ]
\addplot[fill=dkred,postaction={pattern=dots,pattern color=orange1}, draw=dkred] coordinates
{(0,0) (1,436.19) (2,214.53) (3,551.70) (4,460.49) (5,520.30) (6,401.33) (7,571.05)};
\legend{Before Transform}
\end{axis}

\begin{axis}[ybar=10pt, 
    bar width=8pt,
    xmin=0,
    ymin=0,
    ymax=600,
    bar shift=4.1pt, 
    xticklabels= {,,},
    xtick={0,1,2,3,4,5,6,7},
    % ytick=data,
    % xtick=data,
    legend style={at={(axis cs:0,510)},anchor=north west, draw=none},
    axis y line*=none,
    axis x line*=bottom,
    ]
\addplot[fill=orange1,postaction={pattern=dots,pattern color=dkred}, draw=orange1] coordinates
{(0,0) (1,328.27) (2,108.85) (3,417.74) (4,318.94) (5,286.67) (6,341.33) (7,419.33)};
\legend{After Transform}
\end{axis}

\end{tikzpicture}
\caption{Data Transfer time (ms) for Wilson Dslash Operator on different Clusters for Before (1.5GB) and After (0.75GB) transformation}
\label{plot:transfertime}
\vspace{-4mm}
\end{figure}


==> fig/plot_prediction.tex <==
\begin{figure}[b!]
\vspace{-4mm}
\centering
\pgfplotsset{width=\columnwidth, compat=1.9}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=1pt
    },
    xmin=0, xmax=85,
]

\nextgroupplot[ymin=35,ymax=56,
               ytick={45,55},
               ylabel={Runtime (sec)},
               axis x line=top, 
               axis y discontinuity=parallel,
               height=4cm,
               legend pos=north west]
               
\addplot[dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt, thick, dkred] coordinates{
(78,38.5)
(79,47.532772)
(80,47.533264)
(81,47.753544)
(82,47.922302)
(83,48.098248)
(84,48.107327)
};

\addplot[thick, orange1] coordinates{
(78,38)
(79,50.575325)
(80,50.47608)
(81,50.34886)
(82,50.900986)
(83,50.38127)
(84,50.957832)
};

\draw (775,130) edge[<->] node[left] {\tiny{Max error for kernels >45s = 3.04s}} (775,155);

\legend{"Actual","Predicted"};

\nextgroupplot[ymin=0,ymax=4.5,
               ytick={0,2,4},
               axis x line=bottom,
               xtick={0,20,40,60,80},
               xlabel={Variant number},
               height=2.0cm]

\addplot[dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt, thick, dkred] coordinates{
(1,0.041991)
(2,0.043546)
(3,0.046941)
(4,0.04729)
(5,0.052052)
(6,0.05257)
(7,0.059971)
(8,0.063517)
(9,0.066341)
(10,0.067006)
(11,0.067393)
(12,0.06746)
(13,0.085273)
(14,0.085295)
(15,0.096467)
(16,0.096965)
(17,0.098902)
(18,0.099118)
(19,0.408377)
(20,0.414542)
(21,0.417347)
(22,0.418222)
(23,0.423778)
(24,0.427283)
(25,0.433373)
(26,0.434397)
(27,0.43534)
(28,0.43673)
(29,0.441469)
(30,0.448989)
(31,0.458964)
(32,0.459303)
(33,0.468977)
(34,0.473851)
(35,0.476765)
(36,0.476848)
(37,0.492259)
(38,0.496883)
(39,0.497887)
(40,0.502192)
(41,0.507599)
(42,0.508104)
(43,0.509212)
(44,0.510813)
(45,0.519478)
(46,0.866311)
(47,0.871272)
(48,0.874585)
(49,0.877332)
(50,0.884297)
(51,0.884409)
(52,0.884704)
(53,0.886242)
(54,0.907998)
(55,1.453897)
(56,1.456185)
(57,1.457746)
(58,1.464329)
(59,1.46551)
(60,1.46866)
(61,1.470907)
(62,1.500985)
(63,1.505508)
(64,1.52314)
(65,1.530806)
(66,1.532966)
(67,1.827711)
(68,1.828468)
(69,1.836358)
(70,1.839236)
(71,1.83969)
(72,1.866009)
(73,1.872533)
(74,1.876093)
(75,1.878451)
(76,1.890767)
(77,1.891543)
(78,1.896286)
(79,47.532772)
};

\addplot[thick, orange1] coordinates{
(1,0.08900112)
(2,0.07211521)
(3,0.14284557)
(4,0.14888787)
(5,0.08900112)
(6,0.08900112)
(7,0.21584825)
(8,0.08900112)
(9,0.09187369)
(10,0.12973398)
(11,0.10806763)
(12,0.07784614)
(13,0.21584825)
(14,0.21584825)
(15,0.08900112)
(16,0.08900112)
(17,0.12973398)
(18,0.12973398)
(19,0.45056686)
(20,0.48421472)
(21,0.5299194)
(22,0.50127244)
(23,0.50127244)
(24,0.50127244)
(25,0.4462544)
(26,0.40385666)
(27,0.505718)
(28,0.48650536)
(29,0.50127244)
(30,0.4277597)
(31,0.505718)
(32,0.505718)
(33,0.50127244)
(34,0.4277597)
(35,0.4277597)
(36,0.50127244)
(37,1.0175349)
(38,1.0175349)
(39,1.0175349)
(40,1.1876421)
(41,1.1876421)
(42,1.1876421)
(43,1.0175349)
(44,1.0175349)
(45,1.0175349)
(46,1.489763)
(47,1.489763)
(48,1.489763)
(49,1.6390233)
(50,1.6390233)
(51,1.489763)
(52,1.6390233)
(53,1.489763)
(54,1.489763)
(55,1.1876421)
(56,1.1876421)
(57,1.1876421)
(58,1.0175349)
(59,1.0175349)
(60,1.0175349)
(61,1.4561753)
(62,1.4561753)
(63,1.4561753)
(64,1.4522922)
(65,1.4618161)
(66,1.4794965)
(67,1.6390233)
(68,1.6390233)
(69,1.6390233)
(70,1.489763)
(71,1.489763)
(72,1.489763)
(73,1.9416566)
(74,1.9416566)
(75,1.9416566)
(76,1.7454329)
(77,1.7633965)
(78,1.7104163)
(79,51.575325)
};

\end{groupplot}

\node(a) at (3,0.25) {\tiny{Max error for kernels <2s = 0.76s}};
\node[circle,draw](c) at (4.0,-0.3){};
\draw[->] (a) -- (c);

\end{tikzpicture}
\caption{Wilson Dslash operator's Actual and Predicted Runtimes (in sec) on Summit for all variants sorted by runtime, where $L_X, L_Y, L_Z$ and $L_T$ are set to $32, 32, 32$ and $16$.}

\label{plot:plot_variants_summit}
\end{figure}


==> fig/plot_prediction_rmse.tex <==
\begin{figure}[t!]
\vspace{-2mm}
\centering
\pgfplotsset{width=0.95\columnwidth, compat=1.9}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=2pt
    },
    xmin=0, xmax=7.2,
]

\nextgroupplot[
    ybar=10pt, 
    bar width=8pt,
    xmin=0,
    xmax=7.2,
    ymin=0,
    ymax=0.5,
    ylabel={\textbf{Normalized RMSE}},
    ylabel style={rotate=-90,align=right,text width=1cm},
    xtick={0,1,2,3,4,5,6,7},
    xticklabel style={align=center,text width=1cm},
    axis y line*=none,
    axis x line=top, 
    height=2.5cm,
    y dir=reverse,
    ]
\addplot[fill=dkred,postaction={pattern=dots,pattern color=orange1}, draw=dkred] coordinates
{ (1,0.02) (2,0.008) (3,0.008) (4,0.033) (5,0.066) (6,0) (7,0.279) };

\nextgroupplot[
    ybar=10pt, 
    bar width=8pt,
    xmin=0,
    xmax=7.2,
    ymin=0,
    ylabel={\textbf{RMSE(s)}},
    ylabel style={rotate=-90,align=right,text width=1cm},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels= {,Summit [0 - 49s], Corona [0 - 23s], Ookami [0 - 53s], Wombat [0 - 65s], Seawulf [0 - 103s], Intel, Exxact [0 - 40s]},
    ytick={3,6,9},
    xticklabel style={align=center,text width=1cm},
    axis y line*=none,
    axis x line*=bottom,
    height=3cm,
    ]
\addplot[fill=dkred,postaction={pattern=dots,pattern color=orange1}, draw=dkred] coordinates
{ (1,0.998) (2,0.190) (3,0.447) (4,4.273) (5,3.375) (6,0) (7,11.153) };

\end{groupplot}

\node(summit2) at (0.9,0.7) {(\textcolor{red}{0.020})};
\node(corona2) at (1.8,0.75) {(\textcolor{red}{0.008})};
\node(ookami2) at (2.7,0.75) {(\textcolor{red}{0.008})};
\node(wombat2) at (3.6,0.65) {(\textcolor{red}{0.033})};
\node(seawulf2) at (4.5,0.6) {(\textcolor{red}{0.066})};
\node(exxact2) at (5.4,0.75) {(\textcolor{red}{\texttt{-NA-}})};
\node(intel2) at (6.3,0.25) {(\textcolor{red}{0.279})};

\node(summit) at (0.9,-1.15) {0.998};
\node(corona) at (1.8,-1.25) {0.190};
\node(ookami) at (2.7,-1.25) {0.447};
\node(wombat) at (3.6,-0.8) {4.273};
\node(seawulf) at (4.5,-0.9) {3.375};
\node(intel) at (5.4,-1.3) {\texttt{-NA-}};
\node(exxact) at (6.3,-0.05) {11.153};
\end{tikzpicture}
\caption{RMSE and Normalized RMSE for predicting the runtime of all variants of Wilson Dslash operator on different clusters for $L_X,L_Y,L_Z,L_T$ set at $32,32,32,16$ each. The range of runtimes for each cluster is mentioned below their name.}
\label{plot:plotRMSE}
\end{figure}

